Subsampling Methods for Fast Electron Backscattered Diffraction Analysis

Despite advancements in electron backscatter diffraction (EBSD) detector speeds, the acquisition rates of 4-Dimensional (4D) EBSD data, i.e., a collection of 2-dimensional (2D) diffraction maps for every position of a convergent electron probe on the sample, is limited by the capacity of the detector. Such 4D data enables computation of, e.g., band contrast and Inverse Pole Figure (IPF) maps, used for material characterisation. In this work we propose a fast acquisition method of EBSD data through subsampling 2-D probe positions and inpainting. We investigate reconstruction of both band contrast and IPF maps using an unsupervised Bayesian dictionary learning approach, i.e., Beta process factor analysis. Numerical simulations achieve high quality reconstructed images from 10% subsampled data.

==> Images/plot_ssim.tex <==
\documentclass[preview]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[outline]{contour}
\begin{document}
	\begin{tikzpicture}
		\begin{axis}[%
			width=3in,
			height=1.5in,
			at={(0.762in,0.486in)},
			scale only axis,
			xmin=0,
			xmax=25,
			xlabel={Subsampling Ratio (\%)},
			xtick={1,5,10,15,20,25},
			xticklabels={1,5,10,15,20,25},
			xlabel style={at = {(0.5,-0.08)},font=\fontsize{12}{1}\selectfont},
			ticklabel style={font=\fontsize{10}{1}\selectfont},
			ymin=0.4,
			ymax=1,
			ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
			yticklabels={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
			ylabel={SSIM},
			ylabel style={at = {(-0.08,0.5)},font=\fontsize{12}{1}\selectfont},
			axis background/.style={fill=white},
			legend style={at={(0.95,0.05)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont},
			legend entries={{Inverse Pole Figure},{Band Contrast}},
			]
			\addlegendimage{mark=+,black,solid,very thick},
			\addlegendimage{mark=o,blue,solid,very thick},
			\addplot [mark=+,color=black,solid,line width = 1.5, forget plot]
			table[row sep=crcr]{
                1       0.459604581\\
                5       0.676646475\\
                10     0.812721214\\
                15     0.895751802\\
                20     0.920830018\\
                25     0.934234203\\
            };
			\addplot [mark=o,color=blue,solid,line width = 1.5, forget plot]
			table[row sep=crcr]{
                1       0.687488232\\
                5       0.768031718\\
                10     0.776415511\\
                15     0.821453074\\
                20     0.849217138\\
                25     0.858081061\\
			};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{axis}
	\end{tikzpicture}%
\end{document}

